Block Parallelism For Efficient Distributed Long-Context Diffusion Language Model Training

Block diffusion language models (BDLMs) combine autoregressive dependencies across blocks with parallel denoising within blocks, but long-context training is constrained by distributed attention communication and activation memory. Conventional context parallelism (CP) shards the combined clean-plus-corrupted sequence by position, communicating shared clean K/V together with block-specific corrupted K/V and their gradients. We observe that the BDLM objective separates over target blocks. We introduce block parallelism (BP), a new distributed parallelism dimension that assigns each corrupted-block computation to one rank. To scale BP to long contexts, we introduce context-sharded block parallelism (CSBP), which also shards the shared clean sequence across those ranks. CSBP keeps corrupted K/V and gradients local, avoids replicated clean prefixes, and preserves BDLM training semantics. On 16 H200 GPUs at 256K context, CSBP improves throughput over the best baseline by 1.18-1.45x for supervised fine-tuning and 1.27-1.33x for conversion of autoregressive models to BDLMs, while matching or reducing peak HBM. Full-model speedup reaches 1.61x at 512K. On eight H100 GPUs, CSBP accelerates DFlash2 speculative-decoder training by 2.48x at 512K and 7.59x at 1M. In matched 12-hour DiffusionGemma 26B-A4B SFT runs, CSBP achieves higher pass rates at every trained checkpoint on SWE-bench Verified and Terminal-Bench Lite. Code: https://github.com/ScalingIntelligence/Turbo-dLLM

==> figure_block_parallel.tex <==
\definecolor{BPBlue}{HTML}{356F9F}
\definecolor{BPOrange}{HTML}{B66718}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\tiny,
    panel/.style={draw=black!24, rounded corners=2.2pt, line width=0.6pt,
                  minimum width=4.60cm, minimum height=4.35cm},
    clean/.style={draw=BPBlue, fill=BPBlue!13, rounded corners=1.2pt,
                  line width=0.65pt, minimum height=0.48cm,
                  inner xsep=0.05cm, inner ysep=0.03cm, align=center},
    corrupt/.style={draw=BPOrange, fill=BPOrange!15, rounded corners=1.2pt,
                    dash pattern=on 2.3pt off 1.2pt, line width=0.72pt,
                    minimum height=0.48cm, inner xsep=0.05cm,
                    inner ysep=0.03cm, align=center},
    ranklabel/.style={draw=black!42, fill=black!4, rounded corners=1.5pt,
                     line width=0.55pt, minimum width=0.86cm,
                     minimum height=0.48cm, inner xsep=0.05cm,
                     inner ysep=0.03cm, align=center,
                     font=\sffamily\tiny\bfseries},
    rankframe/.style={draw=black!48, fill=black!2, rounded corners=1.8pt,
                     line width=0.62pt, minimum width=1.28cm,
                     minimum height=2.20cm},
    summary/.style={draw=black!32, fill=black!3, rounded corners=1.7pt,
                    line width=0.55pt, minimum width=4.12cm,
                    minimum height=0.82cm, text width=3.88cm,
                    inner xsep=0.08cm, inner ysep=0.04cm, align=center}
]

% Equal panel frames keep the ownership progression visually comparable.
\node[panel] at (2.40,2.18) {};
\node[panel] at (7.20,2.18) {};
\node[panel] at (12.00,2.18) {};

\node[font=\sffamily\scriptsize\bfseries, text=black!82]
      at (2.40,4.08) {(a) CP: token-wise sharding};
\node[font=\sffamily\scriptsize\bfseries, text=black!82]
      at (7.20,4.08) {(b) BP: block ownership};
\node[font=\sffamily\scriptsize\bfseries, text=black!82, align=center]
      at (12.00,4.02) {(c) CSBP: sharded context\\+ block ownership};

% (a) Conventional CP transports both streams, regardless of cross-block reuse.
\foreach \x/\r in {0.90/1,2.40/2,3.90/3} {
    \node[rankframe] at (\x,2.18) {};
    \node[font=\sffamily\tiny\bfseries, text=black!76]
          at (\x,3.00) {Rank \r};
    \node[text=BPBlue!88!black] at (\x,2.76) {Clean K/V};
    \node[text=BPOrange!90!black, align=center]
          at (\x,1.99) {Corrupted\\K/V};
    % Individual cells denote token positions, not denoising blocks.
    \foreach \i in {1,2,3} {
        \pgfmathtruncatemacro{\tokenpos}{3*(\r-1)+\i}
        \node[draw=BPBlue, fill=BPBlue!13, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm, inner sep=0pt]
              at ({\x+0.34*(\i-2)},2.46) {\tokenpos};
        \node[draw=BPOrange, fill=BPOrange!15, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm, inner sep=0pt]
              at ({\x+0.34*(\i-2)},1.57) {\tokenpos};
    }
}
\foreach \x in {1.47,2.97} {
    \draw[<->, >=stealth, draw=BPBlue, line width=0.8pt]
          (\x,2.46) -- (\x+0.36,2.46);
    \draw[<->, >=stealth, draw=BPOrange, line width=0.8pt]
          (\x,1.57) -- (\x+0.36,1.57);
}
\node[font=\sffamily\tiny\bfseries, text=black!72]
      at (2.40,3.46) {Small cells denote token positions};
\node[summary, font=\sffamily\tiny\bfseries, text=black!72]
      at (2.40,0.50) {Clean and corrupted K/V\\cross ranks during attention};

% (b) Pure BP: target blocks are complete, but clean prefixes are replicated.
\node[ranklabel] at (5.76,2.94) {Rank 1};
\node[ranklabel] at (5.76,2.23) {Rank 2};
\node[ranklabel] at (5.76,1.52) {Rank 3};

\node[corrupt, minimum width=0.86cm, font=\sffamily\tiny\bfseries]
      at (6.72,2.94) {Block 1};

\node[clean, minimum width=0.86cm] at (6.72,2.23) {Clean 1};
\node[corrupt, minimum width=0.86cm, font=\sffamily\tiny\bfseries]
      at (7.68,2.23) {Block 2};

\node[clean, minimum width=0.86cm] at (6.72,1.52) {Clean 1};
\node[clean, minimum width=0.86cm] at (7.68,1.52) {Clean 2};
\node[corrupt, minimum width=0.86cm, font=\sffamily\tiny\bfseries]
      at (8.64,1.52) {Block 3};

\node[font=\sffamily\tiny\bfseries, text=BPOrange!90!black]
      at (7.20,3.46) {Each target block has one owner};
\node[font=\sffamily\tiny, text=BPBlue!88!black]
      at (7.20,1.14) {Overlapping clean prefixes are replicated};
\node[summary, draw=BPOrange!60, fill=BPOrange!5,
      font=\sffamily\tiny\bfseries, text=black!72]
      at (7.20,0.50) {Corrupted K/V stay local;\\clean prefixes are replicated};

% (c) CSBP: clean state is token-sharded; corrupted computation is block-owned.
\foreach \x/\r in {10.50/1,12.00/2,13.50/3} {
    \node[rankframe] at (\x,2.18) {};
    \node[font=\sffamily\tiny\bfseries, text=black!76]
          at (\x,3.00) {Rank \r};
    \node[text=BPBlue!88!black] at (\x,2.76) {Clean K/V};
    \foreach \i in {1,2,3} {
        \pgfmathtruncatemacro{\tokenpos}{3*(\r-1)+\i}
        \node[draw=BPBlue, fill=BPBlue!13, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm, inner sep=0pt]
              at ({\x+0.34*(\i-2)},2.46) {\tokenpos};
    }
    \node[corrupt, minimum width=1.10cm, minimum height=0.68cm,
          text width=0.94cm, inner xsep=0.04cm,
          font=\sffamily\tiny\bfseries] at (\x,1.57)
          {Complete\\block \r};
}

\foreach \x in {11.07,12.57} {
    \draw[<->, >=stealth, draw=BPBlue, line width=0.8pt]
          (\x,2.46) -- (\x+0.36,2.46);
}

\node[font=\sffamily\tiny\bfseries, text=BPBlue!88!black]
      at (12.00,3.46) {Shared clean sequence is token-sharded};
\node[summary, draw=BPOrange!60, fill=BPOrange!5,
      font=\sffamily\tiny\bfseries, text=black!72]
      at (12.00,0.50) {Only shared clean K/V\\cross ranks during attention};
\end{tikzpicture}


==> figure_fused_bp_cp.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    >={Latex[length=2.2mm,width=1.5mm]},
    device/.style={draw=black!58, fill=black!2, rounded corners=2.3pt,
                   line width=0.7pt, minimum width=2.64cm,
                   minimum height=2.16cm},
    ownerdevice/.style={draw=BPOrange, fill=BPOrange!4,
                       rounded corners=2.3pt, line width=1.05pt,
                       minimum width=2.64cm, minimum height=2.16cm},
    clean/.style={draw=BPBlue, fill=BPBlue!13, rounded corners=1.4pt,
                  line width=0.7pt, align=center},
    corrupt/.style={draw=BPOrange, fill=BPOrange!16, rounded corners=1.4pt,
                    dash pattern=on 2.4pt off 1.2pt, line width=0.75pt,
                    align=center},
    shard/.style={minimum width=1.10cm, minimum height=0.58cm,
                  text width=1.00cm, inner xsep=0pt, align=center},
    blockjob/.style={minimum width=2.16cm, minimum height=0.78cm,
                     text width=2.06cm, inner xsep=0pt, align=center},
    callout/.style={draw=black!38, fill=black!3, rounded corners=2.3pt,
                    line width=0.65pt, text width=2.90cm,
                    minimum width=3.18cm, minimum height=1.14cm,
                    inner xsep=0.14cm, inner ysep=0.10cm,
                    align=center},
    fwdclean/.style={draw=BPBlue, line width=1.0pt,
                     -{Latex[length=2.4mm,width=1.6mm]}},
    fwdcorrupt/.style={draw=BPOrange, line width=1.0pt,
                       -{Latex[length=2.4mm,width=1.6mm]}},
    bwdclean/.style={draw=BPBlue, line width=0.95pt,
                     dash pattern=on 3pt off 1.6pt,
                     -{Latex[length=2.4mm,width=1.6mm]}},
    bwdcorrupt/.style={draw=BPOrange, line width=0.95pt,
                       dash pattern=on 3pt off 1.6pt,
                       -{Latex[length=2.4mm,width=1.6mm]}},
    groupclean/.style={draw=BPBlue, line width=1.0pt,
                       {Latex[length=2.4mm,width=1.6mm]}-{Latex[length=2.4mm,width=1.6mm]}},
    groupcorrupt/.style={draw=BPOrange, line width=1.0pt,
                         {Latex[length=2.4mm,width=1.6mm]}-{Latex[length=2.4mm,width=1.6mm]}},
    groupgradclean/.style={draw=BPBlue, line width=0.95pt,
                           dash pattern=on 3pt off 1.6pt,
                           {Latex[length=2.4mm,width=1.6mm]}-{Latex[length=2.4mm,width=1.6mm]}},
    groupgradcorrupt/.style={draw=BPOrange, line width=0.95pt,
                             dash pattern=on 3pt off 1.6pt,
                             {Latex[length=2.4mm,width=1.6mm]}-{Latex[length=2.4mm,width=1.6mm]}},
    connector/.style={draw=black!30, line width=0.55pt},
    cleanconnector/.style={draw=BPBlue!65, line width=0.6pt}
]
\definecolor{BPBlue}{HTML}{356F9F}
\definecolor{BPOrange}{HTML}{B66718}

% Legend.
\node[clean, minimum width=0.34cm, minimum height=0.20cm,
      inner sep=0pt] at (4.02,6.02) {};
\node[anchor=west, text=black!72, font=\sffamily\tiny]
      at (4.27,6.02) {Clean tokens};
\node[draw=BPOrange, fill=BPOrange!15, minimum width=0.34cm, minimum height=0.20cm,
      inner sep=0pt] at (6.57,6.02) {};
\node[anchor=west, text=black!72, font=\sffamily\tiny]
      at (6.82,6.02) {Corrupted tokens};

% ---------------------------------------------------------------------------
% Context parallelism: the combined clean-plus-corrupted sequence is sharded.
% ---------------------------------------------------------------------------
\node[anchor=east, font=\sffamily\scriptsize\bfseries, text=black!82]
      at (1.85,4.28) {(a) CP};

\foreach \x/\r/\n in {3.18/{1}/1,6.18/{2}/2,9.18/{3}/3} {
    \node[device] (cpd\n) at (\x,4.28) {};
    \node[font=\sffamily\scriptsize\bfseries, text=black!76]
          at ([yshift=-0.33cm]cpd\n.north) {Rank \r};
    \node[font=\sffamily\tiny, align=center, text=BPBlue!88!black]
          at ({\x-0.57},4.62) {Clean\\$Q/K/V$};
    \node[font=\sffamily\tiny, align=center, text=BPOrange!90!black]
          at ({\x+0.57},4.62) {Corrupted\\$Q/K/V$};
    \foreach \i in {1,2,3} {
        \pgfmathtruncatemacro{\tokenpos}{3*(\n-1)+\i}
        \node[draw=BPBlue, fill=BPBlue!13, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm,
              inner sep=0pt, font=\sffamily\tiny]
              at ({\x-0.57+0.34*(\i-2)},4.16) {\tokenpos};
        \node[draw=BPOrange, fill=BPOrange!15, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm,
              inner sep=0pt, font=\sffamily\tiny]
              at ({\x+0.57+0.34*(\i-2)},4.16) {\tokenpos};
    }
    \node[font=\sffamily\tiny\bfseries, text=black!72, align=center]
          at ([yshift=0.48cm]cpd\n.south) {$Q$, $dQ$, and $O$\\[-1pt]stay local};
}

% The combined sequence is the CP input; neutral group markers avoid implying
% a particular transport.
\node[anchor=east, font=\sffamily\tiny\bfseries, text=black!68]
      at (1.93,5.61) {Forward: $K/V$};
\draw[groupclean] (2.13,5.74) -- (10.23,5.74);
\draw[groupcorrupt] (2.13,5.48) -- (10.23,5.48);
\foreach \x in {3.18,6.18,9.18} {
    \draw[connector] (\x,5.36) -- (\x,5.74);
}

% Gradients for both parts of the combined input return to shard owners.
\node[anchor=east, font=\sffamily\tiny\bfseries, text=black!68]
      at (1.93,2.89) {Backward: $dK/dV$};
\draw[groupgradclean] (2.13,3.02) -- (10.23,3.02);
\draw[groupgradcorrupt] (2.13,2.76) -- (10.23,2.76);
\foreach \x in {3.18,6.18,9.18} {
    \draw[connector] (\x,3.20) -- (\x,2.76);
}

\node[callout, font=\sffamily\tiny] at (12.34,4.28)
      {$Q$, $dQ$, $O$ stay local\\[-1pt]
       \textbf{Cross-rank: Clean + Corrupted}\\[-1pt]
       \textbf{$K/V$ and $dK/dV$}};

% ---------------------------------------------------------------------------
% CSBP: block b is owned by one rank; other blocks run concurrently.
% ---------------------------------------------------------------------------
\node[anchor=east, font=\sffamily\scriptsize\bfseries, text=black!82]
      at (1.85,1.28) {(b) CSBP};

\node[device, minimum height=2.26cm] (fd1) at (3.18,1.23) {};
\node[device, minimum height=2.26cm] (fd2) at (6.18,1.23) {};
\node[ownerdevice, minimum height=2.26cm] (fd3) at (9.18,1.23) {};
\foreach \r/\n in {1/1,2/2,3/3} {
    \node[font=\sffamily\scriptsize\bfseries, text=black!76]
          at ([yshift=-0.33cm]fd\n.north) {Rank \r};
    \node[font=\sffamily\tiny, text=BPBlue!88!black]
          at ([yshift=0.53cm]fd\n.center) {Clean $Q/K/V$};
    \foreach \i in {1,2,3} {
        \pgfmathtruncatemacro{\tokenpos}{3*(\n-1)+\i}
        \pgfmathsetmacro{\tokenshift}{0.34*(\i-2)}
        \node[draw=BPBlue, fill=BPBlue!13, line width=0.65pt,
              minimum width=0.30cm, minimum height=0.40cm,
              inner sep=0pt, font=\sffamily\tiny]
              at ([xshift=\tokenshift cm,yshift=0.20cm]fd\n.center)
              {\tokenpos};
    }
}
\node[corrupt, draw=BPOrange, fill=BPOrange!15, text=black!85,
      blockjob, font=\sffamily\tiny] at ([yshift=-0.59cm]fd1.center)
      {Block $1$: Corrupted\\$Q/K/V + dQ/dK/dV$ local};
\node[corrupt, draw=BPOrange, fill=BPOrange!15, text=black!85,
      blockjob, font=\sffamily\tiny] at ([yshift=-0.59cm]fd2.center)
      {Block $2$: Corrupted\\$Q/K/V + dQ/dK/dV$ local};
\node[corrupt, blockjob, font=\sffamily\tiny\bfseries]
      at ([yshift=-0.59cm]fd3.center)
      {Block $3$: Corrupted\\$Q/K/V + dQ/dK/dV$ local};

% Clean K/V travels to the owner of block 3; corrupted K/V remains local.
\node[anchor=east, font=\sffamily\tiny\bfseries, text=black!68]
      at (1.93,2.56) {Forward: $K/V$};
\draw[fwdclean] (3.18,2.64) -- (9.18,2.64);
\draw[fwdclean] (6.18,2.48) -- (9.18,2.48);
\draw[cleanconnector] (fd1.north) -- (3.18,2.64);
\draw[cleanconnector] (fd2.north) -- (6.18,2.64);
\draw[cleanconnector] (fd3.north) -- (9.18,2.64);

% Clean-KV gradients return to shard owners; block-3 backward remains on Rank 3.
\node[anchor=east, font=\sffamily\tiny\bfseries, text=black!68]
      at (1.93,-0.08) {Backward: $dK/dV$};
\draw[bwdclean] (9.18,-0.13) -- (3.18,-0.13);
\draw[bwdclean] (9.18,0.02) -- (6.18,0.02);
\draw[cleanconnector] (fd1.south) -- (3.18,-0.13);
\draw[cleanconnector] (fd2.south) -- (6.18,0.02);
\draw[cleanconnector] (fd3.south) -- (9.18,-0.13);

\node[callout, draw=BPOrange!78, fill=BPOrange!7,
      font=\sffamily\tiny] at (12.34,1.28)
      {$Q$, $dQ$, $O$ stay local\\[-1pt]
       \textbf{Cross-rank: Clean $K/V$}\\[-1pt]
       \textbf{and Clean $dK/dV$ only}};
\end{tikzpicture}

